DualColl: Throughput-Optimal Bandwidth-Bound Collective Communications via Fractional Tree Packing

Large-scale distributed training increasingly makes collective communication bandwidth-bound. In modern GPU clusters, communication libraries such as NCCL implement collectives including AllReduce over heterogeneous interconnects such as NVLink, InfiniBand, and Ethernet, making efficient use of available network bandwidth a central systems challenge. ForestColl showed that collective communication on such fabrics can be formulated using fractional tree packing; its scalable polynomial-time construction is developed for AllGather, with AllReduce obtained by composing AllGather and ReduceScatter. We present DualColl, which targets bandwidth-bound AllReduce directly. Under the tree-based AllReduce model, DualColl applies a Garg--K\"onemann-style multiplicative-weights algorithm and, for any $0<\epsilon<1$, computes a feasible schedule whose throughput is at least $(1-\epsilon)^2$ of the optimal AllReduce throughput. Its key component is an exact minimum-cost collective-tree oracle that projects physical-link dual prices onto a logical graph of participating ranks, reducing each iteration to shortest-path computations followed by a minimum spanning tree. We further extend the framework to local equal-next-hop packet-sprayed routing and to networks without explicit per-tree bandwidth control. For the latter, we introduce a tree-coupled max-min bandwidth-sharing model and show that tree duplication approximates an explicit fractional allocation with a provable accuracy-complexity tradeoff. Finally, we extend the fractional-packing framework to additional collective operations and multiple concurrent collective groups.

==> figures/allreduce_counterexample_figure.tex <==
% (a) Topology: 5 ranks on a string, every link of capacity 4
\begin{subfigure}[t]{0.46\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7, transform shape]
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (4, 0) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (6, 0) {3};
    \node[circle, draw, minimum size=0.6cm] (4) at (8, 0) {4};
    \draw[thick] (0) -- node[above] {\small 4} (1);
    \draw[thick] (1) -- node[above] {\small 4} (2);
    \draw[thick] (2) -- node[above] {\small 4} (3);
    \draw[thick] (3) -- node[above] {\small 4} (4);
  \end{tikzpicture}
  \caption{Topology: five ranks on a path, every link of capacity~4 in
  each direction.}
  \label{fig:ce-topology}
\end{subfigure}
\hfill
% (b) The twisted AllGather tree rooted at 0
\begin{subfigure}[t]{0.46\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7, transform shape]
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (4, 0) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (6, 0) {3};
    \node[circle, draw, minimum size=0.6cm] (4) at (8, 0) {4};
    \draw[thick, gray!40] (0) -- (1);
    \draw[thick, gray!40] (1) -- (2);
    \draw[thick, gray!40] (2) -- (3);
    \draw[thick, gray!40] (3) -- (4);
    % logical edge 0 -> 2 routed over 0-1-2
    \draw[very thick, blue, ->, bend left=45] (0) to (2);
    \draw[very thick, blue, ->] (2) -- (1);
    \draw[very thick, blue, ->] (2) -- (3);
    \draw[very thick, blue, ->] (3) -- (4);
  \end{tikzpicture}
  \caption{The AllGather tree $T_0$: the logical edge $0\!\to\!2$ is
  routed over $0$--$1$--$2$, then $2\!\to\!1$, $2\!\to\!3$, $3\!\to\!4$.}
  \label{fig:ce-t0}
\end{subfigure}

\vspace{0.6em}

% (c) A typical AllGather tree
\begin{subfigure}[t]{0.46\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7, transform shape]
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (4, 0) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (6, 0) {3};
    \node[circle, draw, minimum size=0.6cm] (4) at (8, 0) {4};
    \draw[thick, gray!40] (0) -- (1);
    \draw[thick, gray!40] (1) -- (2);
    \draw[thick, gray!40] (2) -- (3);
    \draw[thick, gray!40] (3) -- (4);
    \draw[very thick, red, ->] (3) -- (2);
    \draw[very thick, red, ->] (2) -- (1);
    \draw[very thick, red, ->] (1) -- (0);
    \draw[very thick, red, ->] (3) -- (4);
  \end{tikzpicture}
  \caption{A typical AllGather tree, here $T_3$: data spreads outward
  from the root along the path.}
  \label{fig:ce-t3}
\end{subfigure}
\hfill
% (d) The direct AllReduce tree
\begin{subfigure}[t]{0.46\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.7, transform shape]
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (4, 0) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (6, 0) {3};
    \node[circle, draw, minimum size=0.6cm] (4) at (8, 0) {4};
    \draw[very thick, teal] (0) -- (1);
    \draw[very thick, teal] (1) -- (2);
    \draw[very thick, teal] (2) -- (3);
    \draw[very thick, teal] (3) -- (4);
  \end{tikzpicture}
  \caption{The single AllReduce tree: the path itself, reducing toward a
  root and broadcasting back along the same edges. It attains
  bandwidth~4.}
  \label{fig:ce-direct}
\end{subfigure}


==> figures/tree_coupled_figure.tex <==
% TOP ROW: T1, T2, T3
\begin{subfigure}[t]{0.30\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-0.6,-2.1) rectangle (3.6,0.6);
    \node[circle, draw] (0) at (0, 0) {0};
    \node[circle, draw] (1) at (1.5, 0) {1};
    \node[circle, draw] (2) at (3, 0) {2};
    \node[circle, draw] (3) at (0, -1.5) {3};
    \node[circle, draw] (4) at (1.5, -1.5) {4};
    \node[circle, draw] (5) at (3, -1.5) {5};
    \draw[thick, blue] (0) -- (1);
    \draw[thick, blue, bend left=30] (0) to (2);
    \draw[thick, blue] (0) -- (3);
    \draw[thick, blue] (3) -- (4);
    \draw[thick, blue] (2) -- (5);
  \end{tikzpicture}%
  }
  \caption{Tree 1.}
  \label{fig:maxmin-t1}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.30\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-0.6,-2.1) rectangle (3.6,0.6);
    \node[circle, draw] (0) at (0, 0) {0};
    \node[circle, draw] (1) at (1.5, 0) {1};
    \node[circle, draw] (2) at (3, 0) {2};
    \node[circle, draw] (3) at (0, -1.5) {3};
    \node[circle, draw] (4) at (1.5, -1.5) {4};
    \node[circle, draw] (5) at (3, -1.5) {5};
    \draw[thick, red] (0) -- (1);
    \draw[thick, red] (1) -- (2);
    \draw[thick, red] (0) -- (3);
    \draw[thick, red] (1) -- (4);
    \draw[thick, red] (4) -- (5);
  \end{tikzpicture}%
  }
  \caption{Tree 2.}
  \label{fig:maxmin-t2}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.30\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-0.6,-2.1) rectangle (3.6,0.6);
    \node[circle, draw] (0) at (0, 0) {0};
    \node[circle, draw] (1) at (1.5, 0) {1};
    \node[circle, draw] (2) at (3, 0) {2};
    \node[circle, draw] (3) at (0, -1.5) {3};
    \node[circle, draw] (4) at (1.5, -1.5) {4};
    \node[circle, draw] (5) at (3, -1.5) {5};
    \draw[thick, green!70!black] (0) -- (3);
    \draw[thick, green!70!black] (3) -- (4);
    \draw[thick, green!70!black] (4) -- (5);
    \draw[thick, green!70!black] (5) -- (2);
    \draw[thick, green!70!black] (1) -- (4);
  \end{tikzpicture}%
  }
  \caption{Tree 3.}
  \label{fig:maxmin-t3}
\end{subfigure}

\vspace{0.15cm}

% BOTTOM ROW: Topology Cap/Flows, Remaining BW
\begin{subfigure}[t]{0.45\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-1.1,-2.8) rectangle (5.1,0.8);
    \node[circle, draw] (0) at (0, 0) {0};
    \node[circle, draw] (1) at (2, 0) {1};
    \node[circle, draw] (2) at (4, 0) {2};
    \node[circle, draw] (3) at (0, -2) {3};
    \node[circle, draw] (4) at (2, -2) {4};
    \node[circle, draw] (5) at (4, -2) {5};

    \draw[thick] (0) -- node[above] {\small $6/3 = 2$} (1);
    \draw[thick] (1) -- node[above] {\small $6/2 = 3$} (2);
    \draw[thick] (0) -- node[left] {\small $9/3 = 3$} (3);
    \draw[thick] (1) -- node[left] {\small $6/2 = 3$} (4);
    \draw[thick] (2) -- node[right] {\small $6/2 = 3$} (5);
    \draw[thick] (3) -- node[below] {\small $6/2 = 3$} (4);
    \draw[thick] (4) -- node[below] {\small $6/2 = 3$} (5);
  \end{tikzpicture}%
  }
  \caption{Bandwidth-to-flow ratios before allocation.}
  \label{fig:maxmin-initial}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-1.1,-2.8) rectangle (5.1,0.8);
    \node[circle, draw] (0) at (0, 0) {0};
    \node[circle, draw] (1) at (2, 0) {1};
    \node[circle, draw] (2) at (4, 0) {2};
    \node[circle, draw] (3) at (0, -2) {3};
    \node[circle, draw] (4) at (2, -2) {4};
    \node[circle, draw] (5) at (4, -2) {5};

    \draw[thick, dashed, gray] (0) -- node[above, text=black] {\small 0} (1);
    \draw[thick] (1) -- node[above] {\small 2} (2);
    \draw[thick] (0) -- node[left] {\small 5} (3);
    \draw[thick] (1) -- node[left] {\small 4} (4);
    \draw[thick] (2) -- node[right] {\small 4} (5);
    \draw[thick] (3) -- node[below] {\small 4} (4);
    \draw[thick] (4) -- node[below] {\small 4} (5);
  \end{tikzpicture}%
  }
  \caption{Remaining bandwidth after fixing Trees 1 and 2.}
  \label{fig:maxmin-remaining}
\end{subfigure}

==> figures/tree_max_min_figure.tex <==


\begin{subfigure}[t]{0.30\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-0.7,-2.7) rectangle (2.7,0.7);
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (0, -2) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (2, -2) {3};
    \draw[thick] (0) -- node[above] {\small 3} (1);
    \draw[thick] (0) -- node[left] {\small 3} (2);
    \draw[thick] (1) -- node[right] {\small 10} (3);
    \draw[thick] (2) -- node[below] {\small 10} (3);
  \end{tikzpicture}%
  }
  \caption{$2 \times 2$ mesh topology.}
  \label{fig:ecmp-topology}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.30\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-0.7,-2.7) rectangle (2.7,0.7);
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (0, -2) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (2, -2) {3};
    \draw[thick, blue] (0) -- (2);
    \draw[thick, blue] (2) -- (3);
    \draw[thick, blue] (3) -- (1);
  \end{tikzpicture}%
  }
  \caption{Tree 1.}
  \label{fig:ecmp-tree1}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.30\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-0.7,-2.7) rectangle (2.7,0.7);
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (0, -2) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (2, -2) {3};
    \draw[thick, red] (0) -- (3);
    \draw[thick, red] (3) -- (2);
    \draw[thick, red] (3) -- (1);
  \end{tikzpicture}%
  }
  \caption{Tree 2.}
  \label{fig:ecmp-tree2}
\end{subfigure}

\vspace{0.15cm}

% BOTTOM ROW: Flow Percentages, Fair Share Ratio
\begin{subfigure}[t]{0.48\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-1.3,-3.0) rectangle (3.3,1.0);
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (0, -2) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (2, -2) {3};
    \draw[thick] (0) -- node[above] {\small 0.5} (1);
    \draw[thick] (0) -- node[left] {\small 1.5} (2);
    \draw[thick] (1) -- node[right] {\small 2.5} (3);
    \draw[thick] (2) -- node[below] {\small 2.5} (3);
  \end{tikzpicture}%
  }
  \caption{Sum of physical flow percentages.}
  \label{fig:ecmp-flow-percentages}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.48\linewidth}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}
    \useasboundingbox (-1.3,-3.0) rectangle (3.3,1.0);
    \node[circle, draw, minimum size=0.6cm] (0) at (0, 0) {0};
    \node[circle, draw, minimum size=0.6cm] (1) at (2, 0) {1};
    \node[circle, draw, minimum size=0.6cm] (2) at (0, -2) {2};
    \node[circle, draw, minimum size=0.6cm] (3) at (2, -2) {3};
    \draw[thick] (0) -- node[above] {\small $3 / 0.5 = 6$} (1);
    \draw[thick] (0) -- node[left] {\small $3 / 1.5 = \textbf{2}$} (2);
    \draw[thick] (1) -- node[right] {\small $10 / 2.5 = 4$} (3);
    \draw[thick] (2) -- node[below] {\small $10 / 2.5 = 4$} (3);
  \end{tikzpicture}%
  }
  \caption{Fair-share ratios.}
  \label{fig:ecmp-fair-share}
\end{subfigure}

